Damage detection in an uncertain nonlinear beam based on stochastic Volterra series

The damage detection problem in mechanical systems, using vibration measurements, is commonly called Structural Health Monitoring (SHM). Many tools are able to detect damages by changes in the vibration pattern, mainly, when damages induce nonlinear behavior. However, a more difficult problem is to detect structural variation associated with damage, when the mechanical system has nonlinear behavior even in the reference condition. In these cases, more sophisticated methods are required to detect if the changes in the response are based on some structural variation or changes in the vibration regime, because both can generate nonlinearities. Among the many ways to solve this problem, the use of the Volterra series has several favorable points, because they are a generalization of the linear convolution, allowing the separation of linear and nonlinear contributions by input filtering through the Volterra kernels. On the other hand, the presence of uncertainties in mechanical systems, due to noise, geometric imperfections, manufacturing irregularities, environmental conditions, and others, can also change the responses, becoming more difficult the damage detection procedure. An approach based on a stochastic version of Volterra series is proposed to be used in the detection of a breathing crack in a beam vibrating in a nonlinear regime of motion, even in reference condition (without crack). The system uncertainties are simulated by the variation imposed in the linear stiffness and damping coefficient. The results show, that the nonlinear analysis done, considering the high order Volterra kernels, allows the approach to detect the crack with a small propagation and probability confidence, even in the presence of uncertainties.

==> Figures/Contributions/ContributionCubicHigh.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(11520.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,740){\makebox(0,0)[r]{\strut{}-0.8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,1710){\makebox(0,0)[r]{\strut{}-0.6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,2680){\makebox(0,0)[r]{\strut{}-0.4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,3650){\makebox(0,0)[r]{\strut{}-0.2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,4619){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,5589){\makebox(0,0)[r]{\strut{}0.2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,6559){\makebox(0,0)[r]{\strut{}0.4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,7529){\makebox(0,0)[r]{\strut{}0.6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,8499){\makebox(0,0)[r]{\strut{}0.8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(980,440){\makebox(0,0){\strut{}1.5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3525,440){\makebox(0,0){\strut{}2.0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6070,440){\makebox(0,0){\strut{}2.5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(8614,440){\makebox(0,0){\strut{}3.0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(11159,440){\makebox(0,0){\strut{}3.5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(0,4619){\rotatebox{90}{\makebox(0,0){\strut{}Velocity [m/s]}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6069,0){\makebox(0,0){\strut{}Time [s]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,100){\includegraphics{Figures/Contributions/ContributionCubicHigh}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/Contributions/ContributionLinearHigh.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(11520.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,740){\makebox(0,0)[r]{\strut{}-0.8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,1710){\makebox(0,0)[r]{\strut{}-0.6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,2680){\makebox(0,0)[r]{\strut{}-0.4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,3650){\makebox(0,0)[r]{\strut{}-0.2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,4619){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,5589){\makebox(0,0)[r]{\strut{}0.2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,6559){\makebox(0,0)[r]{\strut{}0.4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,7529){\makebox(0,0)[r]{\strut{}0.6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,8499){\makebox(0,0)[r]{\strut{}0.8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(980,440){\makebox(0,0){\strut{}1.5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3525,440){\makebox(0,0){\strut{}2.0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6070,440){\makebox(0,0){\strut{}2.5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(8614,440){\makebox(0,0){\strut{}3.0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(11159,440){\makebox(0,0){\strut{}3.5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(0,4619){\rotatebox{90}{\makebox(0,0){\strut{}Velocity [m/s]}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6069,0){\makebox(0,0){\strut{}Time [s]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,100){\includegraphics{Figures/Contributions/ContributionLinearHigh}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/Contributions/ContributionQuadraticHigh.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(11520.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(1100,740){\makebox(0,0)[r]{\strut{}-0.020}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1100,1710){\makebox(0,0)[r]{\strut{}-0.015}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1100,2680){\makebox(0,0)[r]{\strut{}-0.010}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1100,3650){\makebox(0,0)[r]{\strut{}-0.005}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1100,4620){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1100,5589){\makebox(0,0)[r]{\strut{}0.005}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1100,6559){\makebox(0,0)[r]{\strut{}0.010}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1100,7529){\makebox(0,0)[r]{\strut{}0.015}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1100,8499){\makebox(0,0)[r]{\strut{}0.020}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1220,440){\makebox(0,0){\strut{}1.5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3705,440){\makebox(0,0){\strut{}2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6190,440){\makebox(0,0){\strut{}2.5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(8674,440){\makebox(0,0){\strut{}3}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(11159,440){\makebox(0,0){\strut{}3.5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(-50,4619){\rotatebox{90}{\makebox(0,0){\strut{}Velocity [m/s]}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6189,0){\makebox(0,0){\strut{}Time [s]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,100){\includegraphics{Figures/Contributions/ContributionQuadraticHigh}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/DamageDetection/IndexCubCoefficients.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(11520.00,8640.00)%
  \gplgaddtomacro\gplbacktext{%
  	\colorrgb{0.00,0.00,0.00}%
  	\put(740,840){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
  	\colorrgb{0.00,0.00,0.00}%
  	\put(740,3426){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
  	\colorrgb{0.00,0.00,0.00}%
  	\put(740,6013){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
  	\colorrgb{0.00,0.00,0.00}%
  	\put(740,8599){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
  	\csname LTb\endcsname%
  	\put(1890,440){\makebox(0,0){\strut{}1.00}}%
  	\put(2920,440){\makebox(0,0){\strut{}1.00}}%
  	\put(3950,440){\makebox(0,0){\strut{}0.98}}%
  	\put(4980,440){\makebox(0,0){\strut{}0.96}}%
  	\put(6010,440){\makebox(0,0){\strut{}0.94}}%
  	\put(7039,440){\makebox(0,0){\strut{}0.92}}%
  	\put(8069,440){\makebox(0,0){\strut{}0.90}}%
  	\put(9099,440){\makebox(0,0){\strut{}0.88}}%
  	\put(10129,440){\makebox(0,0){\strut{}0.86}}%
  	\colorrgb{0.00,0.00,0.00}%
  	\put(-150,4719){\rotatebox{90}{\makebox(0,0){\strut{}Mahalanobis squared distance}}}%
  	\colorrgb{0.00,0.00,0.00}%
  	\put(6009,-50){\makebox(0,0){\strut{}Crack severity ($\alpha$)}}%
  }%
  \gplgaddtomacro\gplfronttext{%
  }%
  \gplbacktext
  \put(0,200){\includegraphics{Figures/DamageDetection/IndexCubCoefficients}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/DamageDetection/IndexCubContribution.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(11520.00,8640.00)%
  \gplgaddtomacro\gplbacktext{%
  	\colorrgb{0.00,0.00,0.00}%
  	\put(860,840){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
  	\colorrgb{0.00,0.00,0.00}%
  	\put(860,1948){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
  	\colorrgb{0.00,0.00,0.00}%
  	\put(860,3057){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
  	\colorrgb{0.00,0.00,0.00}%
  	\put(860,4165){\makebox(0,0)[r]{\strut{}$10^{6}$}}%
  	\colorrgb{0.00,0.00,0.00}%
  	\put(860,5274){\makebox(0,0)[r]{\strut{}$10^{8}$}}%
  	\colorrgb{0.00,0.00,0.00}%
  	\put(860,6382){\makebox(0,0)[r]{\strut{}$10^{10}$}}%
  	\colorrgb{0.00,0.00,0.00}%
  	\put(860,7491){\makebox(0,0)[r]{\strut{}$10^{12}$}}%
  	\colorrgb{0.00,0.00,0.00}%
  	\put(860,8599){\makebox(0,0)[r]{\strut{}$10^{14}$}}%
  	\csname LTb\endcsname%
  	\put(1998,440){\makebox(0,0){\strut{}1.00}}%
  	\put(3016,440){\makebox(0,0){\strut{}1.00}}%
  	\put(4034,440){\makebox(0,0){\strut{}0.98}}%
  	\put(5052,440){\makebox(0,0){\strut{}0.96}}%
  	\put(6069,440){\makebox(0,0){\strut{}0.94}}%
  	\put(7087,440){\makebox(0,0){\strut{}0.92}}%
  	\put(8105,440){\makebox(0,0){\strut{}0.90}}%
  	\put(9123,440){\makebox(0,0){\strut{}0.88}}%
  	\put(10141,440){\makebox(0,0){\strut{}0.96}}%
  	\colorrgb{0.00,0.00,0.00}%
  	\put(-150,4719){\rotatebox{90}{\makebox(0,0){\strut{}Mahalanobis squared distance}}}%
  	\colorrgb{0.00,0.00,0.00}%
  	\put(6069,-50){\makebox(0,0){\strut{}Crack severity ($\alpha$)}}%
  }%
  \gplgaddtomacro\gplfronttext{%
  }%
  \gplbacktext
  \put(0,200){\includegraphics{Figures/DamageDetection/IndexCubContribution}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/DamageDetection/IndexLinCoefficients.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(11520.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,840){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,3426){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,6013){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,8599){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \csname LTb\endcsname%
      \put(1890,440){\makebox(0,0){\strut{}1.00}}%
      \put(2920,440){\makebox(0,0){\strut{}1.00}}%
      \put(3950,440){\makebox(0,0){\strut{}0.98}}%
      \put(4980,440){\makebox(0,0){\strut{}0.96}}%
      \put(6010,440){\makebox(0,0){\strut{}0.94}}%
      \put(7039,440){\makebox(0,0){\strut{}0.92}}%
      \put(8069,440){\makebox(0,0){\strut{}0.90}}%
      \put(9099,440){\makebox(0,0){\strut{}0.88}}%
      \put(10129,440){\makebox(0,0){\strut{}0.86}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(-150,4519){\rotatebox{90}{\makebox(0,0){\strut{}Mahalanobis squared distance}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6069,-50){\makebox(0,0){\strut{}Crack severity ($\alpha$)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,200){\includegraphics{Figures/DamageDetection/IndexLinCoefficients}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/DamageDetection/IndexLinContribution.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(11520.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,840){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,1948){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,3057){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,4165){\makebox(0,0)[r]{\strut{}$10^{6}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,5274){\makebox(0,0)[r]{\strut{}$10^{8}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,6382){\makebox(0,0)[r]{\strut{}$10^{10}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,7491){\makebox(0,0)[r]{\strut{}$10^{12}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,8599){\makebox(0,0)[r]{\strut{}$10^{14}$}}%
      \csname LTb\endcsname%
      \put(1998,440){\makebox(0,0){\strut{}1.00}}%
      \put(3016,440){\makebox(0,0){\strut{}1.00}}%
      \put(4034,440){\makebox(0,0){\strut{}0.98}}%
      \put(5052,440){\makebox(0,0){\strut{}0.96}}%
      \put(6069,440){\makebox(0,0){\strut{}0.94}}%
      \put(7087,440){\makebox(0,0){\strut{}0.92}}%
      \put(8105,440){\makebox(0,0){\strut{}0.90}}%
      \put(9123,440){\makebox(0,0){\strut{}0.88}}%
      \put(10141,440){\makebox(0,0){\strut{}0.96}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(-150,4719){\rotatebox{90}{\makebox(0,0){\strut{}Mahalanobis squared distance}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6069,-50){\makebox(0,0){\strut{}Crack severity ($\alpha$)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,200){\includegraphics{Figures/DamageDetection/IndexLinContribution}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/DamageDetection/IndexNLinCoefficients.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(11520.00,8640.00)%
  \gplgaddtomacro\gplbacktext{%
  	\colorrgb{0.00,0.00,0.00}%
  	\put(740,840){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
  	\colorrgb{0.00,0.00,0.00}%
  	\put(740,3426){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
  	\colorrgb{0.00,0.00,0.00}%
  	\put(740,6013){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
  	\colorrgb{0.00,0.00,0.00}%
  	\put(740,8599){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
  	\csname LTb\endcsname%
  	\put(1890,440){\makebox(0,0){\strut{}1.00}}%
  	\put(2920,440){\makebox(0,0){\strut{}1.00}}%
  	\put(3950,440){\makebox(0,0){\strut{}0.98}}%
  	\put(4980,440){\makebox(0,0){\strut{}0.96}}%
  	\put(6010,440){\makebox(0,0){\strut{}0.94}}%
  	\put(7039,440){\makebox(0,0){\strut{}0.92}}%
  	\put(8069,440){\makebox(0,0){\strut{}0.90}}%
  	\put(9099,440){\makebox(0,0){\strut{}0.88}}%
  	\put(10129,440){\makebox(0,0){\strut{}0.86}}%
  	\colorrgb{0.00,0.00,0.00}%
  	\put(-150,4719){\rotatebox{90}{\makebox(0,0){\strut{}Mahalanobis squared distance}}}%
  	\colorrgb{0.00,0.00,0.00}%
  	\put(6009,-50){\makebox(0,0){\strut{}Crack severity ($\alpha$)}}%
  }%
  \gplgaddtomacro\gplfronttext{%
  }%
  \gplbacktext
  \put(0,200){\includegraphics{Figures/DamageDetection/IndexNLinCoefficients}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/DamageDetection/IndexNLinContribution.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(11520.00,8640.00)%
  \gplgaddtomacro\gplbacktext{%
  	\colorrgb{0.00,0.00,0.00}%
  	\put(860,840){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
  	\colorrgb{0.00,0.00,0.00}%
  	\put(860,1948){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
  	\colorrgb{0.00,0.00,0.00}%
  	\put(860,3057){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
  	\colorrgb{0.00,0.00,0.00}%
  	\put(860,4165){\makebox(0,0)[r]{\strut{}$10^{6}$}}%
  	\colorrgb{0.00,0.00,0.00}%
  	\put(860,5274){\makebox(0,0)[r]{\strut{}$10^{8}$}}%
  	\colorrgb{0.00,0.00,0.00}%
  	\put(860,6382){\makebox(0,0)[r]{\strut{}$10^{10}$}}%
  	\colorrgb{0.00,0.00,0.00}%
  	\put(860,7491){\makebox(0,0)[r]{\strut{}$10^{12}$}}%
  	\colorrgb{0.00,0.00,0.00}%
  	\put(860,8599){\makebox(0,0)[r]{\strut{}$10^{14}$}}%
  	\csname LTb\endcsname%
  	\put(1998,440){\makebox(0,0){\strut{}1.00}}%
  	\put(3016,440){\makebox(0,0){\strut{}1.00}}%
  	\put(4034,440){\makebox(0,0){\strut{}0.98}}%
  	\put(5052,440){\makebox(0,0){\strut{}0.96}}%
  	\put(6069,440){\makebox(0,0){\strut{}0.94}}%
  	\put(7087,440){\makebox(0,0){\strut{}0.92}}%
  	\put(8105,440){\makebox(0,0){\strut{}0.90}}%
  	\put(9123,440){\makebox(0,0){\strut{}0.88}}%
  	\put(10141,440){\makebox(0,0){\strut{}0.96}}%
  	\colorrgb{0.00,0.00,0.00}%
  	\put(-150,4719){\rotatebox{90}{\makebox(0,0){\strut{}Mahalanobis squared distance}}}%
  	\colorrgb{0.00,0.00,0.00}%
  	\put(6069,-50){\makebox(0,0){\strut{}Crack severity ($\alpha$)}}%
  }%
  \gplgaddtomacro\gplfronttext{%
  }%
  \gplbacktext
  \put(0,200){\includegraphics{Figures/DamageDetection/IndexNLinContribution}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/DamageDetection/IndexQuadCoefficients.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(11520.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(740,840){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(740,3426){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(740,6013){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(740,8599){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \csname LTb\endcsname%
      \put(1890,440){\makebox(0,0){\strut{}1.00}}%
      \put(2920,440){\makebox(0,0){\strut{}1.00}}%
      \put(3950,440){\makebox(0,0){\strut{}0.98}}%
      \put(4980,440){\makebox(0,0){\strut{}0.96}}%
      \put(6010,440){\makebox(0,0){\strut{}0.94}}%
      \put(7039,440){\makebox(0,0){\strut{}0.92}}%
      \put(8069,440){\makebox(0,0){\strut{}0.90}}%
      \put(9099,440){\makebox(0,0){\strut{}0.88}}%
      \put(10129,440){\makebox(0,0){\strut{}0.86}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(-150,4719){\rotatebox{90}{\makebox(0,0){\strut{}Mahalanobis squared distance}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6009,-50){\makebox(0,0){\strut{}Crack severity ($\alpha$)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,200){\includegraphics{Figures/DamageDetection/IndexQuadCoefficients}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/DamageDetection/IndexQuadContribution.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(11520.00,8640.00)%
  \gplgaddtomacro\gplbacktext{%
  	\colorrgb{0.00,0.00,0.00}%
  	\put(860,840){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
  	\colorrgb{0.00,0.00,0.00}%
  	\put(860,1948){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
  	\colorrgb{0.00,0.00,0.00}%
  	\put(860,3057){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
  	\colorrgb{0.00,0.00,0.00}%
  	\put(860,4165){\makebox(0,0)[r]{\strut{}$10^{6}$}}%
  	\colorrgb{0.00,0.00,0.00}%
  	\put(860,5274){\makebox(0,0)[r]{\strut{}$10^{8}$}}%
  	\colorrgb{0.00,0.00,0.00}%
  	\put(860,6382){\makebox(0,0)[r]{\strut{}$10^{10}$}}%
  	\colorrgb{0.00,0.00,0.00}%
  	\put(860,7491){\makebox(0,0)[r]{\strut{}$10^{12}$}}%
  	\colorrgb{0.00,0.00,0.00}%
  	\put(860,8599){\makebox(0,0)[r]{\strut{}$10^{14}$}}%
  	\csname LTb\endcsname%
  	\put(1998,440){\makebox(0,0){\strut{}1.00}}%
  	\put(3016,440){\makebox(0,0){\strut{}1.00}}%
  	\put(4034,440){\makebox(0,0){\strut{}0.98}}%
  	\put(5052,440){\makebox(0,0){\strut{}0.96}}%
  	\put(6069,440){\makebox(0,0){\strut{}0.94}}%
  	\put(7087,440){\makebox(0,0){\strut{}0.92}}%
  	\put(8105,440){\makebox(0,0){\strut{}0.90}}%
  	\put(9123,440){\makebox(0,0){\strut{}0.88}}%
  	\put(10141,440){\makebox(0,0){\strut{}0.96}}%
  	\colorrgb{0.00,0.00,0.00}%
  	\put(-150,4719){\rotatebox{90}{\makebox(0,0){\strut{}Mahalanobis squared distance}}}%
  	\colorrgb{0.00,0.00,0.00}%
  	\put(6069,-50){\makebox(0,0){\strut{}Crack severity ($\alpha$)}}%
  }%
  \gplgaddtomacro\gplfronttext{%
  }%
  \gplbacktext
  \put(0,200){\includegraphics{Figures/DamageDetection/IndexQuadContribution}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/DamageDetection/PODCubCoefficients.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(11520.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(740,740){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(740,2292){\makebox(0,0)[r]{\strut{}20}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(740,3844){\makebox(0,0)[r]{\strut{}40}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(740,5395){\makebox(0,0)[r]{\strut{}60}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(740,6947){\makebox(0,0)[r]{\strut{}80}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(740,8499){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%
      \put(2004,440){\makebox(0,0){\strut{}1.00}}%
      \csname LTb\endcsname%
      \put(3149,440){\makebox(0,0){\strut{}0.98}}%
      \csname LTb\endcsname%
      \put(4293,440){\makebox(0,0){\strut{}0.96}}%
      \csname LTb\endcsname%
      \put(5437,440){\makebox(0,0){\strut{}0.94}}%
      \csname LTb\endcsname%
      \put(6582,440){\makebox(0,0){\strut{}0.92}}%
      \csname LTb\endcsname%
      \put(7726,440){\makebox(0,0){\strut{}0.90}}%
      \csname LTb\endcsname%
      \put(8870,440){\makebox(0,0){\strut{}0.88}}%
      \csname LTb\endcsname%
      \put(10015,440){\makebox(0,0){\strut{}0.86}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(-100,4619){\rotatebox{90}{\makebox(0,0){\strut{}Percentage of detection [\%]}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6009,0){\makebox(0,0){\strut{}Crack severity ($\alpha$)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,100){\includegraphics{Figures/DamageDetection/PODCubCoefficients}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/DamageDetection/PODCubContribution.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(11520.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(740,740){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(740,2292){\makebox(0,0)[r]{\strut{}20}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(740,3844){\makebox(0,0)[r]{\strut{}40}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(740,5395){\makebox(0,0)[r]{\strut{}60}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(740,6947){\makebox(0,0)[r]{\strut{}80}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(740,8499){\makebox(0,0)[r]{\strut{}100}}%
      \csname LTb\endcsname%
      \put(2004,440){\makebox(0,0){\strut{}1.00}}%
      \csname LTb\endcsname%
      \put(3149,440){\makebox(0,0){\strut{}0.98}}%
      \csname LTb\endcsname%
      \put(4293,440){\makebox(0,0){\strut{}0.96}}%
      \csname LTb\endcsname%
      \put(5437,440){\makebox(0,0){\strut{}0.94}}%
      \csname LTb\endcsname%
      \put(6582,440){\makebox(0,0){\strut{}0.92}}%
      \csname LTb\endcsname%
      \put(7726,440){\makebox(0,0){\strut{}0.90}}%
      \csname LTb\endcsname%
      \put(8870,440){\makebox(0,0){\strut{}0.88}}%
      \csname LTb\endcsname%
      \put(10015,440){\makebox(0,0){\strut{}0.86}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(-100,4619){\rotatebox{90}{\makebox(0,0){\strut{}Percentage of detection [\%]}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6009,0){\makebox(0,0){\strut{}Crack severity ($\alpha$)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,100){\includegraphics{Figures/DamageDetection/PODCubContribution}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/DamageDetection/PODLinCoefficients.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\makeatletter
\providecommand\color[2][]{%
	\GenericError{(gnuplot) \space\space\space\@spaces}{%
		Package color not loaded in conjunction with
		terminal option `colourtext'%
	}{See the gnuplot documentation for explanation.%
	}{Either use 'blacktext' in gnuplot or load the package
		color.sty in LaTeX.}%
	\renewcommand\color[2][]{}%
}%
\providecommand\includegraphics[2][]{%
	\GenericError{(gnuplot) \space\space\space\@spaces}{%
		Package graphicx or graphics not loaded%
	}{See the gnuplot documentation for explanation.%
	}{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
	\renewcommand\includegraphics[2][]{}%
}%
\providecommand\rotatebox[2]{#2}%
\@ifundefined{ifGPcolor}{%
	\newif\ifGPcolor
	\GPcolorfalse
}{}%
\@ifundefined{ifGPblacktext}{%
	\newif\ifGPblacktext
	\GPblacktexttrue
}{}%
% define a \g@addto@macro without @ in the name:
\let\gplgaddtomacro\g@addto@macro
% define empty templates for all commands taking text:
\gdef\gplbacktext{}%
\gdef\gplfronttext{}%
\makeatother
\ifGPblacktext
% no textcolor at all
\def\colorrgb#1{}%
\def\colorgray#1{}%
\else
% gray or color?
\ifGPcolor
\def\colorrgb#1{\color[rgb]{#1}}%
\def\colorgray#1{\color[gray]{#1}}%
\expandafter\def\csname LTw\endcsname{\color{white}}%
\expandafter\def\csname LTb\endcsname{\color{black}}%
\expandafter\def\csname LTa\endcsname{\color{black}}%
\expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
\expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
\expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
\expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
\expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
\expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
\expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
\expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
\expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
\else
% gray
\def\colorrgb#1{\color{black}}%
\def\colorgray#1{\color[gray]{#1}}%
\expandafter\def\csname LTw\endcsname{\color{white}}%
\expandafter\def\csname LTb\endcsname{\color{black}}%
\expandafter\def\csname LTa\endcsname{\color{black}}%
\expandafter\def\csname LT0\endcsname{\color{black}}%
\expandafter\def\csname LT1\endcsname{\color{black}}%
\expandafter\def\csname LT2\endcsname{\color{black}}%
\expandafter\def\csname LT3\endcsname{\color{black}}%
\expandafter\def\csname LT4\endcsname{\color{black}}%
\expandafter\def\csname LT5\endcsname{\color{black}}%
\expandafter\def\csname LT6\endcsname{\color{black}}%
\expandafter\def\csname LT7\endcsname{\color{black}}%
\expandafter\def\csname LT8\endcsname{\color{black}}%
\fi
\fi
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(11520.00,8640.00)%
\gplgaddtomacro\gplbacktext{%
	\colorrgb{0.00,0.00,0.00}%
	\put(740,740){\makebox(0,0)[r]{\strut{}0}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(740,2292){\makebox(0,0)[r]{\strut{}20}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(740,3844){\makebox(0,0)[r]{\strut{}40}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(740,5395){\makebox(0,0)[r]{\strut{}60}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(740,6947){\makebox(0,0)[r]{\strut{}80}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(740,8499){\makebox(0,0)[r]{\strut{}100}}%
	\csname LTb\endcsname%
	\put(2004,440){\makebox(0,0){\strut{}1.00}}%
	\csname LTb\endcsname%
	\put(3149,440){\makebox(0,0){\strut{}0.98}}%
	\csname LTb\endcsname%
	\put(4293,440){\makebox(0,0){\strut{}0.96}}%
	\csname LTb\endcsname%
	\put(5437,440){\makebox(0,0){\strut{}0.94}}%
	\csname LTb\endcsname%
	\put(6582,440){\makebox(0,0){\strut{}0.92}}%
	\csname LTb\endcsname%
	\put(7726,440){\makebox(0,0){\strut{}0.90}}%
	\csname LTb\endcsname%
	\put(8870,440){\makebox(0,0){\strut{}0.88}}%
	\csname LTb\endcsname%
	\put(10015,440){\makebox(0,0){\strut{}0.86}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(-100,4619){\rotatebox{90}{\makebox(0,0){\strut{}Percentage of detection [\%]}}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(6009,0){\makebox(0,0){\strut{}Crack severity ($\alpha$)}}%
}%
\gplgaddtomacro\gplfronttext{%
}%
\gplbacktext
\put(0,100){\includegraphics{Figures/DamageDetection/PODLinCoefficients}}%
\gplfronttext
\end{picture}%
\endgroup


==> Figures/DamageDetection/PODLinContribution.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\makeatletter
\providecommand\color[2][]{%
	\GenericError{(gnuplot) \space\space\space\@spaces}{%
		Package color not loaded in conjunction with
		terminal option `colourtext'%
	}{See the gnuplot documentation for explanation.%
	}{Either use 'blacktext' in gnuplot or load the package
		color.sty in LaTeX.}%
	\renewcommand\color[2][]{}%
}%
\providecommand\includegraphics[2][]{%
	\GenericError{(gnuplot) \space\space\space\@spaces}{%
		Package graphicx or graphics not loaded%
	}{See the gnuplot documentation for explanation.%
	}{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
	\renewcommand\includegraphics[2][]{}%
}%
\providecommand\rotatebox[2]{#2}%
\@ifundefined{ifGPcolor}{%
	\newif\ifGPcolor
	\GPcolorfalse
}{}%
\@ifundefined{ifGPblacktext}{%
	\newif\ifGPblacktext
	\GPblacktexttrue
}{}%
% define a \g@addto@macro without @ in the name:
\let\gplgaddtomacro\g@addto@macro
% define empty templates for all commands taking text:
\gdef\gplbacktext{}%
\gdef\gplfronttext{}%
\makeatother
\ifGPblacktext
% no textcolor at all
\def\colorrgb#1{}%
\def\colorgray#1{}%
\else
% gray or color?
\ifGPcolor
\def\colorrgb#1{\color[rgb]{#1}}%
\def\colorgray#1{\color[gray]{#1}}%
\expandafter\def\csname LTw\endcsname{\color{white}}%
\expandafter\def\csname LTb\endcsname{\color{black}}%
\expandafter\def\csname LTa\endcsname{\color{black}}%
\expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
\expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
\expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
\expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
\expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
\expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
\expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
\expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
\expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
\else
% gray
\def\colorrgb#1{\color{black}}%
\def\colorgray#1{\color[gray]{#1}}%
\expandafter\def\csname LTw\endcsname{\color{white}}%
\expandafter\def\csname LTb\endcsname{\color{black}}%
\expandafter\def\csname LTa\endcsname{\color{black}}%
\expandafter\def\csname LT0\endcsname{\color{black}}%
\expandafter\def\csname LT1\endcsname{\color{black}}%
\expandafter\def\csname LT2\endcsname{\color{black}}%
\expandafter\def\csname LT3\endcsname{\color{black}}%
\expandafter\def\csname LT4\endcsname{\color{black}}%
\expandafter\def\csname LT5\endcsname{\color{black}}%
\expandafter\def\csname LT6\endcsname{\color{black}}%
\expandafter\def\csname LT7\endcsname{\color{black}}%
\expandafter\def\csname LT8\endcsname{\color{black}}%
\fi
\fi
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(11520.00,8640.00)%
\gplgaddtomacro\gplbacktext{%
	\colorrgb{0.00,0.00,0.00}%
	\put(740,740){\makebox(0,0)[r]{\strut{}0}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(740,2292){\makebox(0,0)[r]{\strut{}20}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(740,3844){\makebox(0,0)[r]{\strut{}40}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(740,5395){\makebox(0,0)[r]{\strut{}60}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(740,6947){\makebox(0,0)[r]{\strut{}80}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(740,8499){\makebox(0,0)[r]{\strut{}100}}%
	\csname LTb\endcsname%
	\put(2004,440){\makebox(0,0){\strut{}1.00}}%
	\csname LTb\endcsname%
	\put(3149,440){\makebox(0,0){\strut{}0.98}}%
	\csname LTb\endcsname%
	\put(4293,440){\makebox(0,0){\strut{}0.96}}%
	\csname LTb\endcsname%
	\put(5437,440){\makebox(0,0){\strut{}0.94}}%
	\csname LTb\endcsname%
	\put(6582,440){\makebox(0,0){\strut{}0.92}}%
	\csname LTb\endcsname%
	\put(7726,440){\makebox(0,0){\strut{}0.90}}%
	\csname LTb\endcsname%
	\put(8870,440){\makebox(0,0){\strut{}0.88}}%
	\csname LTb\endcsname%
	\put(10015,440){\makebox(0,0){\strut{}0.86}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(-100,4619){\rotatebox{90}{\makebox(0,0){\strut{}Percentage of detection [\%]}}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(6009,0){\makebox(0,0){\strut{}Crack severity ($\alpha$)}}%
}%
\gplgaddtomacro\gplfronttext{%
}%
\gplbacktext
\put(0,100){\includegraphics{Figures/DamageDetection/PODLinContribution}}%
\gplfronttext
\end{picture}%
\endgroup


==> Figures/DamageDetection/PODNLinCoefficients.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\makeatletter
\providecommand\color[2][]{%
	\GenericError{(gnuplot) \space\space\space\@spaces}{%
		Package color not loaded in conjunction with
		terminal option `colourtext'%
	}{See the gnuplot documentation for explanation.%
	}{Either use 'blacktext' in gnuplot or load the package
		color.sty in LaTeX.}%
	\renewcommand\color[2][]{}%
}%
\providecommand\includegraphics[2][]{%
	\GenericError{(gnuplot) \space\space\space\@spaces}{%
		Package graphicx or graphics not loaded%
	}{See the gnuplot documentation for explanation.%
	}{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
	\renewcommand\includegraphics[2][]{}%
}%
\providecommand\rotatebox[2]{#2}%
\@ifundefined{ifGPcolor}{%
	\newif\ifGPcolor
	\GPcolorfalse
}{}%
\@ifundefined{ifGPblacktext}{%
	\newif\ifGPblacktext
	\GPblacktexttrue
}{}%
% define a \g@addto@macro without @ in the name:
\let\gplgaddtomacro\g@addto@macro
% define empty templates for all commands taking text:
\gdef\gplbacktext{}%
\gdef\gplfronttext{}%
\makeatother
\ifGPblacktext
% no textcolor at all
\def\colorrgb#1{}%
\def\colorgray#1{}%
\else
% gray or color?
\ifGPcolor
\def\colorrgb#1{\color[rgb]{#1}}%
\def\colorgray#1{\color[gray]{#1}}%
\expandafter\def\csname LTw\endcsname{\color{white}}%
\expandafter\def\csname LTb\endcsname{\color{black}}%
\expandafter\def\csname LTa\endcsname{\color{black}}%
\expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
\expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
\expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
\expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
\expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
\expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
\expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
\expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
\expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
\else
% gray
\def\colorrgb#1{\color{black}}%
\def\colorgray#1{\color[gray]{#1}}%
\expandafter\def\csname LTw\endcsname{\color{white}}%
\expandafter\def\csname LTb\endcsname{\color{black}}%
\expandafter\def\csname LTa\endcsname{\color{black}}%
\expandafter\def\csname LT0\endcsname{\color{black}}%
\expandafter\def\csname LT1\endcsname{\color{black}}%
\expandafter\def\csname LT2\endcsname{\color{black}}%
\expandafter\def\csname LT3\endcsname{\color{black}}%
\expandafter\def\csname LT4\endcsname{\color{black}}%
\expandafter\def\csname LT5\endcsname{\color{black}}%
\expandafter\def\csname LT6\endcsname{\color{black}}%
\expandafter\def\csname LT7\endcsname{\color{black}}%
\expandafter\def\csname LT8\endcsname{\color{black}}%
\fi
\fi
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(11520.00,8640.00)%
\gplgaddtomacro\gplbacktext{%
	\colorrgb{0.00,0.00,0.00}%
	\put(740,740){\makebox(0,0)[r]{\strut{}0}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(740,2292){\makebox(0,0)[r]{\strut{}20}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(740,3844){\makebox(0,0)[r]{\strut{}40}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(740,5395){\makebox(0,0)[r]{\strut{}60}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(740,6947){\makebox(0,0)[r]{\strut{}80}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(740,8499){\makebox(0,0)[r]{\strut{}100}}%
	\csname LTb\endcsname%
	\put(2004,440){\makebox(0,0){\strut{}1.00}}%
	\csname LTb\endcsname%
	\put(3149,440){\makebox(0,0){\strut{}0.98}}%
	\csname LTb\endcsname%
	\put(4293,440){\makebox(0,0){\strut{}0.96}}%
	\csname LTb\endcsname%
	\put(5437,440){\makebox(0,0){\strut{}0.94}}%
	\csname LTb\endcsname%
	\put(6582,440){\makebox(0,0){\strut{}0.92}}%
	\csname LTb\endcsname%
	\put(7726,440){\makebox(0,0){\strut{}0.90}}%
	\csname LTb\endcsname%
	\put(8870,440){\makebox(0,0){\strut{}0.88}}%
	\csname LTb\endcsname%
	\put(10015,440){\makebox(0,0){\strut{}0.86}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(-100,4619){\rotatebox{90}{\makebox(0,0){\strut{}Percentage of detection [\%]}}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(6009,0){\makebox(0,0){\strut{}Crack severity ($\alpha$)}}%
}%
\gplgaddtomacro\gplfronttext{%
}%
\gplbacktext
\put(0,100){\includegraphics{Figures/DamageDetection/PODNLinCoefficients}}%
\gplfronttext
\end{picture}%
\endgroup


==> Figures/DamageDetection/PODNLinContribution.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\makeatletter
\providecommand\color[2][]{%
	\GenericError{(gnuplot) \space\space\space\@spaces}{%
		Package color not loaded in conjunction with
		terminal option `colourtext'%
	}{See the gnuplot documentation for explanation.%
	}{Either use 'blacktext' in gnuplot or load the package
		color.sty in LaTeX.}%
	\renewcommand\color[2][]{}%
}%
\providecommand\includegraphics[2][]{%
	\GenericError{(gnuplot) \space\space\space\@spaces}{%
		Package graphicx or graphics not loaded%
	}{See the gnuplot documentation for explanation.%
	}{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
	\renewcommand\includegraphics[2][]{}%
}%
\providecommand\rotatebox[2]{#2}%
\@ifundefined{ifGPcolor}{%
	\newif\ifGPcolor
	\GPcolorfalse
}{}%
\@ifundefined{ifGPblacktext}{%
	\newif\ifGPblacktext
	\GPblacktexttrue
}{}%
% define a \g@addto@macro without @ in the name:
\let\gplgaddtomacro\g@addto@macro
% define empty templates for all commands taking text:
\gdef\gplbacktext{}%
\gdef\gplfronttext{}%
\makeatother
\ifGPblacktext
% no textcolor at all
\def\colorrgb#1{}%
\def\colorgray#1{}%
\else
% gray or color?
\ifGPcolor
\def\colorrgb#1{\color[rgb]{#1}}%
\def\colorgray#1{\color[gray]{#1}}%
\expandafter\def\csname LTw\endcsname{\color{white}}%
\expandafter\def\csname LTb\endcsname{\color{black}}%
\expandafter\def\csname LTa\endcsname{\color{black}}%
\expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
\expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
\expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
\expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
\expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
\expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
\expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
\expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
\expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
\else
% gray
\def\colorrgb#1{\color{black}}%
\def\colorgray#1{\color[gray]{#1}}%
\expandafter\def\csname LTw\endcsname{\color{white}}%
\expandafter\def\csname LTb\endcsname{\color{black}}%
\expandafter\def\csname LTa\endcsname{\color{black}}%
\expandafter\def\csname LT0\endcsname{\color{black}}%
\expandafter\def\csname LT1\endcsname{\color{black}}%
\expandafter\def\csname LT2\endcsname{\color{black}}%
\expandafter\def\csname LT3\endcsname{\color{black}}%
\expandafter\def\csname LT4\endcsname{\color{black}}%
\expandafter\def\csname LT5\endcsname{\color{black}}%
\expandafter\def\csname LT6\endcsname{\color{black}}%
\expandafter\def\csname LT7\endcsname{\color{black}}%
\expandafter\def\csname LT8\endcsname{\color{black}}%
\fi
\fi
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(11520.00,8640.00)%
\gplgaddtomacro\gplbacktext{%
	\colorrgb{0.00,0.00,0.00}%
	\put(740,740){\makebox(0,0)[r]{\strut{}0}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(740,2292){\makebox(0,0)[r]{\strut{}20}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(740,3844){\makebox(0,0)[r]{\strut{}40}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(740,5395){\makebox(0,0)[r]{\strut{}60}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(740,6947){\makebox(0,0)[r]{\strut{}80}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(740,8499){\makebox(0,0)[r]{\strut{}100}}%
	\csname LTb\endcsname%
	\put(2004,440){\makebox(0,0){\strut{}1.00}}%
	\csname LTb\endcsname%
	\put(3149,440){\makebox(0,0){\strut{}0.98}}%
	\csname LTb\endcsname%
	\put(4293,440){\makebox(0,0){\strut{}0.96}}%
	\csname LTb\endcsname%
	\put(5437,440){\makebox(0,0){\strut{}0.94}}%
	\csname LTb\endcsname%
	\put(6582,440){\makebox(0,0){\strut{}0.92}}%
	\csname LTb\endcsname%
	\put(7726,440){\makebox(0,0){\strut{}0.90}}%
	\csname LTb\endcsname%
	\put(8870,440){\makebox(0,0){\strut{}0.88}}%
	\csname LTb\endcsname%
	\put(10015,440){\makebox(0,0){\strut{}0.86}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(-100,4619){\rotatebox{90}{\makebox(0,0){\strut{}Percentage of detection [\%]}}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(6009,0){\makebox(0,0){\strut{}Crack severity ($\alpha$)}}%
}%
\gplgaddtomacro\gplfronttext{%
}%
\gplbacktext
\put(0,100){\includegraphics{Figures/DamageDetection/PODNLinContribution}}%
\gplfronttext
\end{picture}%
\endgroup


==> Figures/DamageDetection/PODQuadCoefficients.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\makeatletter
\providecommand\color[2][]{%
	\GenericError{(gnuplot) \space\space\space\@spaces}{%
		Package color not loaded in conjunction with
		terminal option `colourtext'%
	}{See the gnuplot documentation for explanation.%
	}{Either use 'blacktext' in gnuplot or load the package
		color.sty in LaTeX.}%
	\renewcommand\color[2][]{}%
}%
\providecommand\includegraphics[2][]{%
	\GenericError{(gnuplot) \space\space\space\@spaces}{%
		Package graphicx or graphics not loaded%
	}{See the gnuplot documentation for explanation.%
	}{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
	\renewcommand\includegraphics[2][]{}%
}%
\providecommand\rotatebox[2]{#2}%
\@ifundefined{ifGPcolor}{%
	\newif\ifGPcolor
	\GPcolorfalse
}{}%
\@ifundefined{ifGPblacktext}{%
	\newif\ifGPblacktext
	\GPblacktexttrue
}{}%
% define a \g@addto@macro without @ in the name:
\let\gplgaddtomacro\g@addto@macro
% define empty templates for all commands taking text:
\gdef\gplbacktext{}%
\gdef\gplfronttext{}%
\makeatother
\ifGPblacktext
% no textcolor at all
\def\colorrgb#1{}%
\def\colorgray#1{}%
\else
% gray or color?
\ifGPcolor
\def\colorrgb#1{\color[rgb]{#1}}%
\def\colorgray#1{\color[gray]{#1}}%
\expandafter\def\csname LTw\endcsname{\color{white}}%
\expandafter\def\csname LTb\endcsname{\color{black}}%
\expandafter\def\csname LTa\endcsname{\color{black}}%
\expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
\expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
\expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
\expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
\expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
\expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
\expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
\expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
\expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
\else
% gray
\def\colorrgb#1{\color{black}}%
\def\colorgray#1{\color[gray]{#1}}%
\expandafter\def\csname LTw\endcsname{\color{white}}%
\expandafter\def\csname LTb\endcsname{\color{black}}%
\expandafter\def\csname LTa\endcsname{\color{black}}%
\expandafter\def\csname LT0\endcsname{\color{black}}%
\expandafter\def\csname LT1\endcsname{\color{black}}%
\expandafter\def\csname LT2\endcsname{\color{black}}%
\expandafter\def\csname LT3\endcsname{\color{black}}%
\expandafter\def\csname LT4\endcsname{\color{black}}%
\expandafter\def\csname LT5\endcsname{\color{black}}%
\expandafter\def\csname LT6\endcsname{\color{black}}%
\expandafter\def\csname LT7\endcsname{\color{black}}%
\expandafter\def\csname LT8\endcsname{\color{black}}%
\fi
\fi
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(11520.00,8640.00)%
\gplgaddtomacro\gplbacktext{%
	\colorrgb{0.00,0.00,0.00}%
	\put(740,740){\makebox(0,0)[r]{\strut{}0}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(740,2292){\makebox(0,0)[r]{\strut{}20}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(740,3844){\makebox(0,0)[r]{\strut{}40}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(740,5395){\makebox(0,0)[r]{\strut{}60}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(740,6947){\makebox(0,0)[r]{\strut{}80}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(740,8499){\makebox(0,0)[r]{\strut{}100}}%
	\csname LTb\endcsname%
	\put(2004,440){\makebox(0,0){\strut{}1.00}}%
	\csname LTb\endcsname%
	\put(3149,440){\makebox(0,0){\strut{}0.98}}%
	\csname LTb\endcsname%
	\put(4293,440){\makebox(0,0){\strut{}0.96}}%
	\csname LTb\endcsname%
	\put(5437,440){\makebox(0,0){\strut{}0.94}}%
	\csname LTb\endcsname%
	\put(6582,440){\makebox(0,0){\strut{}0.92}}%
	\csname LTb\endcsname%
	\put(7726,440){\makebox(0,0){\strut{}0.90}}%
	\csname LTb\endcsname%
	\put(8870,440){\makebox(0,0){\strut{}0.88}}%
	\csname LTb\endcsname%
	\put(10015,440){\makebox(0,0){\strut{}0.86}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(-100,4619){\rotatebox{90}{\makebox(0,0){\strut{}Percentage of detection [\%]}}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(6009,0){\makebox(0,0){\strut{}Crack severity ($\alpha$)}}%
}%
\gplgaddtomacro\gplfronttext{%
}%
\gplbacktext
\put(0,100){\includegraphics{Figures/DamageDetection/PODQuadCoefficients}}%
\gplfronttext
\end{picture}%
\endgroup


==> Figures/DamageDetection/PODQuadContribution.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\makeatletter
\providecommand\color[2][]{%
	\GenericError{(gnuplot) \space\space\space\@spaces}{%
		Package color not loaded in conjunction with
		terminal option `colourtext'%
	}{See the gnuplot documentation for explanation.%
	}{Either use 'blacktext' in gnuplot or load the package
		color.sty in LaTeX.}%
	\renewcommand\color[2][]{}%
}%
\providecommand\includegraphics[2][]{%
	\GenericError{(gnuplot) \space\space\space\@spaces}{%
		Package graphicx or graphics not loaded%
	}{See the gnuplot documentation for explanation.%
	}{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
	\renewcommand\includegraphics[2][]{}%
}%
\providecommand\rotatebox[2]{#2}%
\@ifundefined{ifGPcolor}{%
	\newif\ifGPcolor
	\GPcolorfalse
}{}%
\@ifundefined{ifGPblacktext}{%
	\newif\ifGPblacktext
	\GPblacktexttrue
}{}%
% define a \g@addto@macro without @ in the name:
\let\gplgaddtomacro\g@addto@macro
% define empty templates for all commands taking text:
\gdef\gplbacktext{}%
\gdef\gplfronttext{}%
\makeatother
\ifGPblacktext
% no textcolor at all
\def\colorrgb#1{}%
\def\colorgray#1{}%
\else
% gray or color?
\ifGPcolor
\def\colorrgb#1{\color[rgb]{#1}}%
\def\colorgray#1{\color[gray]{#1}}%
\expandafter\def\csname LTw\endcsname{\color{white}}%
\expandafter\def\csname LTb\endcsname{\color{black}}%
\expandafter\def\csname LTa\endcsname{\color{black}}%
\expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
\expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
\expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
\expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
\expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
\expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
\expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
\expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
\expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
\else
% gray
\def\colorrgb#1{\color{black}}%
\def\colorgray#1{\color[gray]{#1}}%
\expandafter\def\csname LTw\endcsname{\color{white}}%
\expandafter\def\csname LTb\endcsname{\color{black}}%
\expandafter\def\csname LTa\endcsname{\color{black}}%
\expandafter\def\csname LT0\endcsname{\color{black}}%
\expandafter\def\csname LT1\endcsname{\color{black}}%
\expandafter\def\csname LT2\endcsname{\color{black}}%
\expandafter\def\csname LT3\endcsname{\color{black}}%
\expandafter\def\csname LT4\endcsname{\color{black}}%
\expandafter\def\csname LT5\endcsname{\color{black}}%
\expandafter\def\csname LT6\endcsname{\color{black}}%
\expandafter\def\csname LT7\endcsname{\color{black}}%
\expandafter\def\csname LT8\endcsname{\color{black}}%
\fi
\fi
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(11520.00,8640.00)%
\gplgaddtomacro\gplbacktext{%
	\colorrgb{0.00,0.00,0.00}%
	\put(740,740){\makebox(0,0)[r]{\strut{}0}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(740,2292){\makebox(0,0)[r]{\strut{}20}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(740,3844){\makebox(0,0)[r]{\strut{}40}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(740,5395){\makebox(0,0)[r]{\strut{}60}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(740,6947){\makebox(0,0)[r]{\strut{}80}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(740,8499){\makebox(0,0)[r]{\strut{}100}}%
	\csname LTb\endcsname%
	\put(2004,440){\makebox(0,0){\strut{}1.00}}%
	\csname LTb\endcsname%
	\put(3149,440){\makebox(0,0){\strut{}0.98}}%
	\csname LTb\endcsname%
	\put(4293,440){\makebox(0,0){\strut{}0.96}}%
	\csname LTb\endcsname%
	\put(5437,440){\makebox(0,0){\strut{}0.94}}%
	\csname LTb\endcsname%
	\put(6582,440){\makebox(0,0){\strut{}0.92}}%
	\csname LTb\endcsname%
	\put(7726,440){\makebox(0,0){\strut{}0.90}}%
	\csname LTb\endcsname%
	\put(8870,440){\makebox(0,0){\strut{}0.88}}%
	\csname LTb\endcsname%
	\put(10015,440){\makebox(0,0){\strut{}0.86}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(-100,4619){\rotatebox{90}{\makebox(0,0){\strut{}Percentage of detection [\%]}}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(6009,0){\makebox(0,0){\strut{}Crack severity ($\alpha$)}}%
}%
\gplgaddtomacro\gplfronttext{%
}%
\gplbacktext
\put(0,100){\includegraphics{Figures/DamageDetection/PODQuadContribution}}%
\gplfronttext
\end{picture}%
\endgroup


==> Figures/DamageDetection/ROCCoefficients.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(11520.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(740,740){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(740,2151){\makebox(0,0)[r]{\strut{}0.2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(740,3561){\makebox(0,0)[r]{\strut{}0.4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(740,4972){\makebox(0,0)[r]{\strut{}0.6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(740,6383){\makebox(0,0)[r]{\strut{}0.8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(740,7794){\makebox(0,0)[r]{\strut{}1.0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,440){\makebox(0,0){\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2920,440){\makebox(0,0){\strut{}0.2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4980,440){\makebox(0,0){\strut{}0.4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(7039,440){\makebox(0,0){\strut{}0.6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(9099,440){\makebox(0,0){\strut{}0.8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(11159,440){\makebox(0,0){\strut{}1.0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(-100,4519){\rotatebox{90}{\makebox(0,0){\strut{}True detection rate}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6009,0){\makebox(0,0){\strut{}False alarm rate}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,100){\includegraphics{Figures/DamageDetection/ROCCoefficients}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/DamageDetection/ROCContribution.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(11520.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(740,740){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(740,2151){\makebox(0,0)[r]{\strut{}0.2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(740,3561){\makebox(0,0)[r]{\strut{}0.4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(740,4972){\makebox(0,0)[r]{\strut{}0.6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(740,6383){\makebox(0,0)[r]{\strut{}0.8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(740,7794){\makebox(0,0)[r]{\strut{}1.0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,440){\makebox(0,0){\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2920,440){\makebox(0,0){\strut{}0.2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4980,440){\makebox(0,0){\strut{}0.4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(7039,440){\makebox(0,0){\strut{}0.6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(9099,440){\makebox(0,0){\strut{}0.8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(11159,440){\makebox(0,0){\strut{}1.0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(-100,4519){\rotatebox{90}{\makebox(0,0){\strut{}True detection rate}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6009,0){\makebox(0,0){\strut{}False alarm rate}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,100){\includegraphics{Figures/DamageDetection/ROCContribution}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/DamageModel/PsdHighDamage.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(11520.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,740){\makebox(0,0)[r]{\strut{}$10^{\mbox{-}8}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,1710){\makebox(0,0)[r]{\strut{}$10^{\mbox{-}7}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,2680){\makebox(0,0)[r]{\strut{}$10^{\mbox{-}6}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,3650){\makebox(0,0)[r]{\strut{}$10^{\mbox{-}5}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,4620){\makebox(0,0)[r]{\strut{}$10^{\mbox{-}4}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,5589){\makebox(0,0)[r]{\strut{}$10^{\mbox{-}3}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,6559){\makebox(0,0)[r]{\strut{}$10^{\mbox{-}2}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,7529){\makebox(0,0)[r]{\strut{}$10^{\mbox{-}1}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,8499){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(980,440){\makebox(0,0){\strut{}10}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2434,440){\makebox(0,0){\strut{}20}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3888,440){\makebox(0,0){\strut{}30}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5342,440){\makebox(0,0){\strut{}40}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6797,440){\makebox(0,0){\strut{}50}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(8251,440){\makebox(0,0){\strut{}60}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(9705,440){\makebox(0,0){\strut{}70}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(11159,440){\makebox(0,0){\strut{}80}}%
      \colorrgb{0.00,0.00,0.00}%
	\put(-160,4619){\rotatebox{90}{\makebox(0,0){\strut{}Amplitude [(ms$^{\mbox{-}1}$)$^2$/Hz]}}}%
\colorrgb{0.00,0.00,0.00}%
\put(6069,0){\makebox(0,0){\strut{}Frequency [Hz]}}%
}%
\gplgaddtomacro\gplfronttext{%
}%
\gplbacktext
    \put(0,100){\includegraphics{Figures/DamageModel/PsdHighDamage}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/DamageModel/RespHigh2Damage.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(11520.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,740){\makebox(0,0)[r]{\strut{}-0.8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,1710){\makebox(0,0)[r]{\strut{}-0.6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,2680){\makebox(0,0)[r]{\strut{}-0.4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,3650){\makebox(0,0)[r]{\strut{}-0.2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,4619){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,5589){\makebox(0,0)[r]{\strut{}0.2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,6559){\makebox(0,0)[r]{\strut{}0.4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,7529){\makebox(0,0)[r]{\strut{}0.6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,8499){\makebox(0,0)[r]{\strut{}0.8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(980,440){\makebox(0,0){\strut{}2.50}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3016,440){\makebox(0,0){\strut{}2.52}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5052,440){\makebox(0,0){\strut{}2.54}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(7087,440){\makebox(0,0){\strut{}2.56}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(9123,440){\makebox(0,0){\strut{}2.58}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(11159,440){\makebox(0,0){\strut{}2.60}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(0,4619){\rotatebox{90}{\makebox(0,0){\strut{}Velocity [m/s]}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6069,0){\makebox(0,0){\strut{}Time [s]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,100){\includegraphics{Figures/DamageModel/RespHigh2Damage}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/DamageModel/RespHighDamage.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(11520.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,1294){\makebox(0,0)[r]{\strut{}-0.6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,2403){\makebox(0,0)[r]{\strut{}-0.4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,3511){\makebox(0,0)[r]{\strut{}-0.2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,4619){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,5728){\makebox(0,0)[r]{\strut{}0.2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,6836){\makebox(0,0)[r]{\strut{}0.4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,7945){\makebox(0,0)[r]{\strut{}0.6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(980,440){\makebox(0,0){\strut{}2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2434,440){\makebox(0,0){\strut{}2.2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3888,440){\makebox(0,0){\strut{}2.4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5342,440){\makebox(0,0){\strut{}2.6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6797,440){\makebox(0,0){\strut{}2.8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(8251,440){\makebox(0,0){\strut{}3}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(9705,440){\makebox(0,0){\strut{}3.2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(11159,440){\makebox(0,0){\strut{}3.4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(0,4619){\rotatebox{90}{\makebox(0,0){\strut{}Velocity [m/s]}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6069,0){\makebox(0,0){\strut{}Time [s]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,100){\includegraphics{Figures/DamageModel/RespHighDamage}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/MCconvergence/MCfirstKernel.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(11520.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(1340,840){\makebox(0,0)[r]{\strut{}2.275}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1340,2133){\makebox(0,0)[r]{\strut{}2.280}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1340,3426){\makebox(0,0)[r]{\strut{}2.285}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1340,4719){\makebox(0,0)[r]{\strut{}2.290}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1340,6013){\makebox(0,0)[r]{\strut{}2.295}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1340,7306){\makebox(0,0)[r]{\strut{}2.300}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1340,8599){\makebox(0,0)[r]{\strut{}2.305}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1460,440){\makebox(0,0){\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3885,440){\makebox(0,0){\strut{}500}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6309,440){\makebox(0,0){\strut{}1000}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(8734,440){\makebox(0,0){\strut{}1500}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(11159,440){\makebox(0,0){\strut{}2000}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(160,4719){\rotatebox{90}{\makebox(0,0){\strut{}$conv(N) \times 10^3$}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6309,-50){\makebox(0,0){\strut{}$N$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,200){\includegraphics{Figures/MCconvergence/MCfirstKernel}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/MCconvergence/MCsecondKernel.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(11520.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(1340,840){\makebox(0,0)[r]{\strut{}1.0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1340,1616){\makebox(0,0)[r]{\strut{}1.5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1340,2392){\makebox(0,0)[r]{\strut{}2.0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1340,3168){\makebox(0,0)[r]{\strut{}2.5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1340,3944){\makebox(0,0)[r]{\strut{}3.0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1340,4719){\makebox(0,0)[r]{\strut{}3.5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1340,5495){\makebox(0,0)[r]{\strut{}4.0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1340,6271){\makebox(0,0)[r]{\strut{}4.5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1340,7047){\makebox(0,0)[r]{\strut{}5.0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1340,7823){\makebox(0,0)[r]{\strut{}5.5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1340,8599){\makebox(0,0)[r]{\strut{}6.0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1460,440){\makebox(0,0){\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3885,440){\makebox(0,0){\strut{}500}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6309,440){\makebox(0,0){\strut{}1000}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(8734,440){\makebox(0,0){\strut{}1500}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(11159,440){\makebox(0,0){\strut{}2000}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(350,4719){\rotatebox{90}{\makebox(0,0){\strut{}$conv(N) \times 10^7$}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6309,-50){\makebox(0,0){\strut{}$N$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,200){\includegraphics{Figures/MCconvergence/MCsecondKernel}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/MCconvergence/MCthirdKernel.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(11520.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(1340,840){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1340,1948){\makebox(0,0)[r]{\strut{}0.5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1340,3057){\makebox(0,0)[r]{\strut{}1.0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1340,4165){\makebox(0,0)[r]{\strut{}1.5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1340,5274){\makebox(0,0)[r]{\strut{}2.0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1340,6382){\makebox(0,0)[r]{\strut{}2.5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1340,7491){\makebox(0,0)[r]{\strut{}3.0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1340,8599){\makebox(0,0)[r]{\strut{}3.5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1460,440){\makebox(0,0){\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3885,440){\makebox(0,0){\strut{}500}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6309,440){\makebox(0,0){\strut{}1000}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(8734,440){\makebox(0,0){\strut{}1500}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(11159,440){\makebox(0,0){\strut{}2000}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(400,4719){\rotatebox{90}{\makebox(0,0){\strut{}$conv(N) \times 10^6$}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6309,-50){\makebox(0,0){\strut{}$N$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,200){\includegraphics{Figures/MCconvergence/MCthirdKernel}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/NonlinearBehavior/SpecRespHigh.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(11520.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
	\colorrgb{0.00,0.00,0.00}%
	\put(550,4470){\rotatebox{90}{\makebox(0,0){\strut{}Frequency [Hz]}}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(11000,4470){\rotatebox{90}{\makebox(0,0){\strut{}Amplitude [(ms$^{\mbox{-}1}$)$^{2}$/Hz]}}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(5068,200){\makebox(0,0){\strut{}Time [s]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(1377,7991){\makebox(0,0)[r]{\strut{}150}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1377,7052){\makebox(0,0)[r]{\strut{}130}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1377,6113){\makebox(0,0)[r]{\strut{}110}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1377,5175){\makebox(0,0)[r]{\strut{}90}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1377,4236){\makebox(0,0)[r]{\strut{}70}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1377,3297){\makebox(0,0)[r]{\strut{}50}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1377,2358){\makebox(0,0)[r]{\strut{}30}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1377,1419){\makebox(0,0)[r]{\strut{}10}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1497,750){\makebox(0,0){\strut{}0.5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2687,750){\makebox(0,0){\strut{}1}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3878,750){\makebox(0,0){\strut{}1.5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5068,750){\makebox(0,0){\strut{}2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6258,750){\makebox(0,0){\strut{}2.5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(7449,750){\makebox(0,0){\strut{}3}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(8639,750){\makebox(0,0){\strut{}3.5}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(10187,1160){\makebox(0,0)[l]{\strut{}-14}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10187,2255){\makebox(0,0)[l]{\strut{}-12}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10187,3350){\makebox(0,0)[l]{\strut{}-10}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10187,4445){\makebox(0,0)[l]{\strut{}-8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10187,5540){\makebox(0,0)[l]{\strut{}-6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10187,6635){\makebox(0,0)[l]{\strut{}-4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10187,7729){\makebox(0,0)[l]{\strut{}-2}}%
    }%
    \gplbacktext
    \put(0,100){\includegraphics{Figures/NonlinearBehavior/SpecRespHigh}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/NonlinearBehavior/SpecRespHighCrack.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(11520.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
	\colorrgb{0.00,0.00,0.00}%
	\put(550,4470){\rotatebox{90}{\makebox(0,0){\strut{}Frequency [Hz]}}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(11000,4470){\rotatebox{90}{\makebox(0,0){\strut{}Amplitude [(ms$^{\mbox{-}1}$)$^{2}$/Hz]}}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(5068,200){\makebox(0,0){\strut{}Time [s]}}%
    }%
\gplgaddtomacro\gplfronttext{%
\colorrgb{0.00,0.00,0.00}%
\put(1377,7991){\makebox(0,0)[r]{\strut{}150}}%
\colorrgb{0.00,0.00,0.00}%
\put(1377,7052){\makebox(0,0)[r]{\strut{}130}}%
\colorrgb{0.00,0.00,0.00}%
\put(1377,6113){\makebox(0,0)[r]{\strut{}110}}%
\colorrgb{0.00,0.00,0.00}%
\put(1377,5175){\makebox(0,0)[r]{\strut{}90}}%
\colorrgb{0.00,0.00,0.00}%
\put(1377,4236){\makebox(0,0)[r]{\strut{}70}}%
\colorrgb{0.00,0.00,0.00}%
\put(1377,3297){\makebox(0,0)[r]{\strut{}50}}%
\colorrgb{0.00,0.00,0.00}%
\put(1377,2358){\makebox(0,0)[r]{\strut{}30}}%
\colorrgb{0.00,0.00,0.00}%
\put(1377,1419){\makebox(0,0)[r]{\strut{}10}}%
\colorrgb{0.00,0.00,0.00}%
\put(1497,750){\makebox(0,0){\strut{}0.5}}%
\colorrgb{0.00,0.00,0.00}%
\put(2687,750){\makebox(0,0){\strut{}1}}%
\colorrgb{0.00,0.00,0.00}%
\put(3878,750){\makebox(0,0){\strut{}1.5}}%
\colorrgb{0.00,0.00,0.00}%
\put(5068,750){\makebox(0,0){\strut{}2}}%
\colorrgb{0.00,0.00,0.00}%
\put(6258,750){\makebox(0,0){\strut{}2.5}}%
\colorrgb{0.00,0.00,0.00}%
\put(7449,750){\makebox(0,0){\strut{}3}}%
\colorrgb{0.00,0.00,0.00}%
\put(8639,750){\makebox(0,0){\strut{}3.5}}%
}%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(10187,1940){\makebox(0,0)[l]{\strut{}-14}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10187,2912){\makebox(0,0)[l]{\strut{}-12}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10187,3883){\makebox(0,0)[l]{\strut{}-10}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10187,4854){\makebox(0,0)[l]{\strut{}-8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10187,5825){\makebox(0,0)[l]{\strut{}-6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10187,6797){\makebox(0,0)[l]{\strut{}-4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10187,7768){\makebox(0,0)[l]{\strut{}-2}}%
    }%
    \gplbacktext
    \put(0,100){\includegraphics{Figures/NonlinearBehavior/SpecRespHighCrack}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/NonlinearBehavior/SpecRespLow.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(11520.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
	\colorrgb{0.00,0.00,0.00}%
	\put(550,4470){\rotatebox{90}{\makebox(0,0){\strut{}Frequency [Hz]}}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(11000,4470){\rotatebox{90}{\makebox(0,0){\strut{}Amplitude [(ms$^{\mbox{-}1}$)$^{2}$/Hz]}}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(5068,200){\makebox(0,0){\strut{}Time [s]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(1377,7991){\makebox(0,0)[r]{\strut{}150}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1377,7052){\makebox(0,0)[r]{\strut{}130}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1377,6113){\makebox(0,0)[r]{\strut{}110}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1377,5175){\makebox(0,0)[r]{\strut{}90}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1377,4236){\makebox(0,0)[r]{\strut{}70}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1377,3297){\makebox(0,0)[r]{\strut{}50}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1377,2358){\makebox(0,0)[r]{\strut{}30}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1377,1419){\makebox(0,0)[r]{\strut{}10}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1497,750){\makebox(0,0){\strut{}0.5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2687,750){\makebox(0,0){\strut{}1}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3878,750){\makebox(0,0){\strut{}1.5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5068,750){\makebox(0,0){\strut{}2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6258,750){\makebox(0,0){\strut{}2.5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(7449,750){\makebox(0,0){\strut{}3}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(8639,750){\makebox(0,0){\strut{}3.5}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(10187,1609){\makebox(0,0)[l]{\strut{}-18}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10187,2501){\makebox(0,0)[l]{\strut{}-16}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10187,3393){\makebox(0,0)[l]{\strut{}-14}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10187,4285){\makebox(0,0)[l]{\strut{}-12}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10187,5178){\makebox(0,0)[l]{\strut{}-10}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10187,6070){\makebox(0,0)[l]{\strut{}-8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10187,6962){\makebox(0,0)[l]{\strut{}-6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10187,7854){\makebox(0,0)[l]{\strut{}-4}}%
    }%
    \gplbacktext
    \put(0,100){\includegraphics{Figures/NonlinearBehavior/SpecRespLow}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/NonlinearBehavior/SpecRespLowCrack.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(11520.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
	\colorrgb{0.00,0.00,0.00}%
	\put(550,4470){\rotatebox{90}{\makebox(0,0){\strut{}Frequency [Hz]}}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(11000,4470){\rotatebox{90}{\makebox(0,0){\strut{}Amplitude [(ms$^{\mbox{-}1}$)$^{2}$/Hz]}}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(5068,200){\makebox(0,0){\strut{}Time [s]}}%
     }%
\gplgaddtomacro\gplfronttext{%
\colorrgb{0.00,0.00,0.00}%
\put(1377,7991){\makebox(0,0)[r]{\strut{}150}}%
\colorrgb{0.00,0.00,0.00}%
\put(1377,7052){\makebox(0,0)[r]{\strut{}130}}%
\colorrgb{0.00,0.00,0.00}%
\put(1377,6113){\makebox(0,0)[r]{\strut{}110}}%
\colorrgb{0.00,0.00,0.00}%
\put(1377,5175){\makebox(0,0)[r]{\strut{}90}}%
\colorrgb{0.00,0.00,0.00}%
\put(1377,4236){\makebox(0,0)[r]{\strut{}70}}%
\colorrgb{0.00,0.00,0.00}%
\put(1377,3297){\makebox(0,0)[r]{\strut{}50}}%
\colorrgb{0.00,0.00,0.00}%
\put(1377,2358){\makebox(0,0)[r]{\strut{}30}}%
\colorrgb{0.00,0.00,0.00}%
\put(1377,1419){\makebox(0,0)[r]{\strut{}10}}%
\colorrgb{0.00,0.00,0.00}%
\put(1497,750){\makebox(0,0){\strut{}0.5}}%
\colorrgb{0.00,0.00,0.00}%
\put(2687,750){\makebox(0,0){\strut{}1}}%
\colorrgb{0.00,0.00,0.00}%
\put(3878,750){\makebox(0,0){\strut{}1.5}}%
\colorrgb{0.00,0.00,0.00}%
\put(5068,750){\makebox(0,0){\strut{}2}}%
\colorrgb{0.00,0.00,0.00}%
\put(6258,750){\makebox(0,0){\strut{}2.5}}%
\colorrgb{0.00,0.00,0.00}%
\put(7449,750){\makebox(0,0){\strut{}3}}%
\colorrgb{0.00,0.00,0.00}%
\put(8639,750){\makebox(0,0){\strut{}3.5}}%
}%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(10187,1988){\makebox(0,0)[l]{\strut{}-16}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10187,2962){\makebox(0,0)[l]{\strut{}-14}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10187,3935){\makebox(0,0)[l]{\strut{}-12}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10187,4909){\makebox(0,0)[l]{\strut{}-10}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10187,5883){\makebox(0,0)[l]{\strut{}-8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10187,6857){\makebox(0,0)[l]{\strut{}-6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(10187,7831){\makebox(0,0)[l]{\strut{}-4}}%
    }%
    \gplbacktext
    \put(0,100){\includegraphics{Figures/NonlinearBehavior/SpecRespLowCrack}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/ReferenceModel/PsdHigh.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\makeatletter
\providecommand\color[2][]{%
	\GenericError{(gnuplot) \space\space\space\@spaces}{%
		Package color not loaded in conjunction with
		terminal option `colourtext'%
	}{See the gnuplot documentation for explanation.%
	}{Either use 'blacktext' in gnuplot or load the package
		color.sty in LaTeX.}%
	\renewcommand\color[2][]{}%
}%
\providecommand\includegraphics[2][]{%
	\GenericError{(gnuplot) \space\space\space\@spaces}{%
		Package graphicx or graphics not loaded%
	}{See the gnuplot documentation for explanation.%
	}{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
	\renewcommand\includegraphics[2][]{}%
}%
\providecommand\rotatebox[2]{#2}%
\@ifundefined{ifGPcolor}{%
	\newif\ifGPcolor
	\GPcolorfalse
}{}%
\@ifundefined{ifGPblacktext}{%
	\newif\ifGPblacktext
	\GPblacktexttrue
}{}%
% define a \g@addto@macro without @ in the name:
\let\gplgaddtomacro\g@addto@macro
% define empty templates for all commands taking text:
\gdef\gplbacktext{}%
\gdef\gplfronttext{}%
\makeatother
\ifGPblacktext
% no textcolor at all
\def\colorrgb#1{}%
\def\colorgray#1{}%
\else
% gray or color?
\ifGPcolor
\def\colorrgb#1{\color[rgb]{#1}}%
\def\colorgray#1{\color[gray]{#1}}%
\expandafter\def\csname LTw\endcsname{\color{white}}%
\expandafter\def\csname LTb\endcsname{\color{black}}%
\expandafter\def\csname LTa\endcsname{\color{black}}%
\expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
\expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
\expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
\expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
\expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
\expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
\expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
\expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
\expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
\else
% gray
\def\colorrgb#1{\color{black}}%
\def\colorgray#1{\color[gray]{#1}}%
\expandafter\def\csname LTw\endcsname{\color{white}}%
\expandafter\def\csname LTb\endcsname{\color{black}}%
\expandafter\def\csname LTa\endcsname{\color{black}}%
\expandafter\def\csname LT0\endcsname{\color{black}}%
\expandafter\def\csname LT1\endcsname{\color{black}}%
\expandafter\def\csname LT2\endcsname{\color{black}}%
\expandafter\def\csname LT3\endcsname{\color{black}}%
\expandafter\def\csname LT4\endcsname{\color{black}}%
\expandafter\def\csname LT5\endcsname{\color{black}}%
\expandafter\def\csname LT6\endcsname{\color{black}}%
\expandafter\def\csname LT7\endcsname{\color{black}}%
\expandafter\def\csname LT8\endcsname{\color{black}}%
\fi
\fi
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(11520.00,8640.00)%
\gplgaddtomacro\gplbacktext{%
	\colorrgb{0.00,0.00,0.00}%
	\put(860,740){\makebox(0,0)[r]{\strut{}$10^{\mbox{-}8}$}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(860,1710){\makebox(0,0)[r]{\strut{}$10^{\mbox{-}7}$}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(860,2680){\makebox(0,0)[r]{\strut{}$10^{\mbox{-}6}$}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(860,3650){\makebox(0,0)[r]{\strut{}$10^{\mbox{-}5}$}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(860,4620){\makebox(0,0)[r]{\strut{}$10^{\mbox{-}4}$}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(860,5589){\makebox(0,0)[r]{\strut{}$10^{\mbox{-}3}$}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(860,6559){\makebox(0,0)[r]{\strut{}$10^{\mbox{-}2}$}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(860,7529){\makebox(0,0)[r]{\strut{}$10^{\mbox{-}1}$}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(860,8499){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(980,440){\makebox(0,0){\strut{}10}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(2434,440){\makebox(0,0){\strut{}20}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(3888,440){\makebox(0,0){\strut{}30}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(5342,440){\makebox(0,0){\strut{}40}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(6797,440){\makebox(0,0){\strut{}50}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(8251,440){\makebox(0,0){\strut{}60}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(9705,440){\makebox(0,0){\strut{}70}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(11159,440){\makebox(0,0){\strut{}80}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(-160,4619){\rotatebox{90}{\makebox(0,0){\strut{}Amplitude [(ms$^{\mbox{-}1}$)$^2$/Hz]}}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(6069,0){\makebox(0,0){\strut{}Frequency [Hz]}}%
}%
\gplgaddtomacro\gplfronttext{%
}%
\gplbacktext
    \put(0,100){\includegraphics{Figures/ReferenceModel/PsdHigh}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/ReferenceModel/RespHigh.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(11520.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,1294){\makebox(0,0)[r]{\strut{}-0.6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,2403){\makebox(0,0)[r]{\strut{}-0.4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,3511){\makebox(0,0)[r]{\strut{}-0.2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,4619){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,5728){\makebox(0,0)[r]{\strut{}0.2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,6836){\makebox(0,0)[r]{\strut{}0.4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,7945){\makebox(0,0)[r]{\strut{}0.6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(980,440){\makebox(0,0){\strut{}2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2434,440){\makebox(0,0){\strut{}2.2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3888,440){\makebox(0,0){\strut{}2.4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5342,440){\makebox(0,0){\strut{}2.6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6797,440){\makebox(0,0){\strut{}2.8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(8251,440){\makebox(0,0){\strut{}3}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(9705,440){\makebox(0,0){\strut{}3.2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(11159,440){\makebox(0,0){\strut{}3.4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(0,4619){\rotatebox{90}{\makebox(0,0){\strut{}Velocity [m/s]}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6069,0){\makebox(0,0){\strut{}Time [s]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,100){\includegraphics{Figures/ReferenceModel/RespHigh}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/ReferenceModel/RespHigh2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(11520.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,740){\makebox(0,0)[r]{\strut{}-0.8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,1710){\makebox(0,0)[r]{\strut{}-0.6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,2680){\makebox(0,0)[r]{\strut{}-0.4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,3650){\makebox(0,0)[r]{\strut{}-0.2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,4619){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,5589){\makebox(0,0)[r]{\strut{}0.2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,6559){\makebox(0,0)[r]{\strut{}0.4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,7529){\makebox(0,0)[r]{\strut{}0.6}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,8499){\makebox(0,0)[r]{\strut{}0.8}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(980,440){\makebox(0,0){\strut{}2.80}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3016,440){\makebox(0,0){\strut{}2.82}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5052,440){\makebox(0,0){\strut{}2.84}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(7087,440){\makebox(0,0){\strut{}2.86}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(9123,440){\makebox(0,0){\strut{}2.88}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(11159,440){\makebox(0,0){\strut{}2.90}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(0,4619){\rotatebox{90}{\makebox(0,0){\strut{}Velocity [m/s]}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6069,0){\makebox(0,0){\strut{}Time [s]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,100){\includegraphics{Figures/ReferenceModel/RespHigh2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/StochasticModel/Distribution_c.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(11520.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(740,740){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(740,2292){\makebox(0,0)[r]{\strut{}0.1}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(740,3844){\makebox(0,0)[r]{\strut{}0.2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(740,5395){\makebox(0,0)[r]{\strut{}0.3}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(740,6947){\makebox(0,0)[r]{\strut{}0.4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(740,8299){\makebox(0,0)[r]{\strut{}0.5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,440){\makebox(0,0){\strut{}-3}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2577,440){\makebox(0,0){\strut{}-2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4293,440){\makebox(0,0){\strut{}-1}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6010,440){\makebox(0,0){\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(7726,440){\makebox(0,0){\strut{}1}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(9443,440){\makebox(0,0){\strut{}2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(11159,440){\makebox(0,0){\strut{}3}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,8750){\makebox(0,0){\strut{}1.33}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2577,8750){\makebox(0,0){\strut{}1.34}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4293,8750){\makebox(0,0){\strut{}1.35}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6010,8750){\makebox(0,0){\strut{}1.36}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(7726,8750){\makebox(0,0){\strut{}1.37}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(9443,8750){\makebox(0,0){\strut{}1.38}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(11159,8750){\makebox(0,0){\strut{}1.39}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(-200,4519){\rotatebox{90}{\makebox(0,0){\strut{}Probability Density Function}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6009,0){\makebox(0,0){\strut{}Normalized Value}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6009,9250){\makebox(0,0){\strut{}Nominal Value [Ns/m]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,100){\includegraphics{Figures/StochasticModel/Distribution_c}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/StochasticModel/Distribution_k.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(11520.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(740,740){\makebox(0,0)[r]{\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(740,2292){\makebox(0,0)[r]{\strut{}0.1}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(740,3844){\makebox(0,0)[r]{\strut{}0.2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(740,5395){\makebox(0,0)[r]{\strut{}0.3}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(740,6947){\makebox(0,0)[r]{\strut{}0.4}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(740,8299){\makebox(0,0)[r]{\strut{}0.5}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,440){\makebox(0,0){\strut{}-3}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2577,440){\makebox(0,0){\strut{}-2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4293,440){\makebox(0,0){\strut{}-1}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6010,440){\makebox(0,0){\strut{}0}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(7726,440){\makebox(0,0){\strut{}1}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(9443,440){\makebox(0,0){\strut{}2}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(11159,440){\makebox(0,0){\strut{}3}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,8750){\makebox(0,0){\strut{}5.40}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(2577,8750){\makebox(0,0){\strut{}5.43}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4293,8750){\makebox(0,0){\strut{}5.46}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6010,8750){\makebox(0,0){\strut{}5.49}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(7726,8750){\makebox(0,0){\strut{}5.52}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(9443,8750){\makebox(0,0){\strut{}5.55}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(11159,8750){\makebox(0,0){\strut{}5.58}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(-200,4519){\rotatebox{90}{\makebox(0,0){\strut{}Probability Density Function}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6009,0){\makebox(0,0){\strut{}Normalized Value}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6009,9250){\makebox(0,0){\strut{}Nominal Value [kN/m]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,100){\includegraphics{Figures/StochasticModel/Distribution_k}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/StochasticModel/FRFsHigh.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\makeatletter
\providecommand\color[2][]{%
	\GenericError{(gnuplot) \space\space\space\@spaces}{%
		Package color not loaded in conjunction with
		terminal option `colourtext'%
	}{See the gnuplot documentation for explanation.%
	}{Either use 'blacktext' in gnuplot or load the package
		color.sty in LaTeX.}%
	\renewcommand\color[2][]{}%
}%
\providecommand\includegraphics[2][]{%
	\GenericError{(gnuplot) \space\space\space\@spaces}{%
		Package graphicx or graphics not loaded%
	}{See the gnuplot documentation for explanation.%
	}{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
	\renewcommand\includegraphics[2][]{}%
}%
\providecommand\rotatebox[2]{#2}%
\@ifundefined{ifGPcolor}{%
	\newif\ifGPcolor
	\GPcolorfalse
}{}%
\@ifundefined{ifGPblacktext}{%
	\newif\ifGPblacktext
	\GPblacktexttrue
}{}%
% define a \g@addto@macro without @ in the name:
\let\gplgaddtomacro\g@addto@macro
% define empty templates for all commands taking text:
\gdef\gplbacktext{}%
\gdef\gplfronttext{}%
\makeatother
\ifGPblacktext
% no textcolor at all
\def\colorrgb#1{}%
\def\colorgray#1{}%
\else
% gray or color?
\ifGPcolor
\def\colorrgb#1{\color[rgb]{#1}}%
\def\colorgray#1{\color[gray]{#1}}%
\expandafter\def\csname LTw\endcsname{\color{white}}%
\expandafter\def\csname LTb\endcsname{\color{black}}%
\expandafter\def\csname LTa\endcsname{\color{black}}%
\expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
\expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
\expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
\expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
\expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
\expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
\expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
\expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
\expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
\else
% gray
\def\colorrgb#1{\color{black}}%
\def\colorgray#1{\color[gray]{#1}}%
\expandafter\def\csname LTw\endcsname{\color{white}}%
\expandafter\def\csname LTb\endcsname{\color{black}}%
\expandafter\def\csname LTa\endcsname{\color{black}}%
\expandafter\def\csname LT0\endcsname{\color{black}}%
\expandafter\def\csname LT1\endcsname{\color{black}}%
\expandafter\def\csname LT2\endcsname{\color{black}}%
\expandafter\def\csname LT3\endcsname{\color{black}}%
\expandafter\def\csname LT4\endcsname{\color{black}}%
\expandafter\def\csname LT5\endcsname{\color{black}}%
\expandafter\def\csname LT6\endcsname{\color{black}}%
\expandafter\def\csname LT7\endcsname{\color{black}}%
\expandafter\def\csname LT8\endcsname{\color{black}}%
\fi
\fi
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(11520.00,8640.00)%
\gplgaddtomacro\gplbacktext{%
	\colorrgb{0.00,0.00,0.00}%
	\put(860,3404){\makebox(0,0)[r]{\strut{}$10^{\mbox{-}1}$}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(860,8499){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(1659,440){\makebox(0,0){\strut{}16}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(3016,440){\makebox(0,0){\strut{}18}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(4373,440){\makebox(0,0){\strut{}20}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(5730,440){\makebox(0,0){\strut{}22}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(7087,440){\makebox(0,0){\strut{}24}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(8445,440){\makebox(0,0){\strut{}26}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(9802,440){\makebox(0,0){\strut{}28}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(11159,440){\makebox(0,0){\strut{}30}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(-160,4619){\rotatebox{90}{\makebox(0,0){\strut{}Amplitude [(ms$^{\mbox{-}1}$)/Hz]}}}%
	\colorrgb{0.00,0.00,0.00}%
	\put(6069,0){\makebox(0,0){\strut{}Frequency [Hz]}}%
}%
\gplgaddtomacro\gplfronttext{%
}%
\gplbacktext
    \put(0,100){\includegraphics{Figures/StochasticModel/FRFsHigh}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Figures/StochasticModel/FRFsLow.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(11520.00,8640.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,3404){\makebox(0,0)[r]{\strut{}$10^{\mbox{-}1}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(860,8499){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1659,440){\makebox(0,0){\strut{}16}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(3016,440){\makebox(0,0){\strut{}18}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(4373,440){\makebox(0,0){\strut{}20}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(5730,440){\makebox(0,0){\strut{}22}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(7087,440){\makebox(0,0){\strut{}24}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(8445,440){\makebox(0,0){\strut{}26}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(9802,440){\makebox(0,0){\strut{}28}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(11159,440){\makebox(0,0){\strut{}30}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(-160,4619){\rotatebox{90}{\makebox(0,0){\strut{}Amplitude [(ms$^{\mbox{-}1}$)/Hz]}}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(6069,0){\makebox(0,0){\strut{}Frequency [Hz]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,100){\includegraphics{Figures/StochasticModel/FRFsLow}}%
    \gplfronttext
  \end{picture}%
\endgroup

